Hardness of Burning Number Problem on Regular Graphs

The Burning Number Problem (BNP) models the spread of information or contagion in a network through a discrete-time process on a graph. At each step, one new vertex is selected as a burning source, while fire simultaneously spreads from previously burned vertices to their neighbors. The burning number of a graph is the minimum number of steps required to burn all vertices. The decision version asks whether the burning number is at most a given integer $k$. BNP is known to be NP-complete even on restricted graph classes such as path forests. We study BNP on connected regular graphs, a natural and previously unexplored graph class. We prove that BNP is NP-complete on connected cubic graphs, and moreover APX-hard under this restriction. We further show that BNP remains APX-hard on connected $d$-regular graphs for every fixed $d \geq 4$.

==> figs/BT-pair-gadget.tex <==
\tikzstyle{filled vertex}  = [{circle,draw=blue,fill=black!50,inner sep=1.5pt}]  % regular vertex
\tikzstyle{empty vertex}  = [{circle, draw, fill = white, inner sep=1.25pt}]
\centering \small
%\resizebox{}{!}
{\begin{tikzpicture}[scale=.4] %6
    \node[empty vertex, label= above:\footnotesize{$a$}] (u_0) at  (18.5,99.5){};
    \node[empty vertex, label= below:\footnotesize{$r_{ab}$}] (u_0_1) at  (18.5,98){};
    \draw [line width=0.5mm] (u_0) -- (u_0_1);
    %level l+1
    %vertices of $B_{uv}$ starts
    \node[empty vertex] (u_1_1) at  (14.5,97){};
    
    \draw [line width=0.5mm] (u_1_1) -- (u_0_1);				
    \node[empty vertex] (u_1_2) at  (22.5,97){};
    
    \draw [line width=0.5mm] (u_1_2) -- (u_0_1);
    \draw [dotted, line width=0.5mm] (14.5, 97) -- (12.5, 96);
    \draw [dotted, line width=0.5mm] (14.5, 97) -- (16.5, 96);
    \draw [dotted, line width=0.5mm] (22.5, 97) -- (20.5, 96);
    \draw [dotted, line width=0.5mm] (22.5, 97) -- (24.5, 96);

    \node[empty vertex, label=left:$l^1_{ab}$] (u_l_1) at  (10,94){};		
    \node[empty vertex, label=left:$l^2_{ab}$] (u_l_2) at  (12,94){};		
    \node[empty vertex] (u_l_3) at  (14,94){};	
    \node[empty vertex] (u_l_4) at  (16,94){};	   
    
    \node[empty vertex, label=right:$l^i_{ab}$] (u_l_5) at  (22,94){};		
    \node[empty vertex] (u_l_6) at  (24,94){};			
    \node[empty vertex] (u_l_7) at  (26,94){};
    \node[empty vertex] (u_l_8) at  (28,94){};

    \draw[dotted, line width=0.5mm] (10, 94) -- (10.5, 94.5);
    \draw[dotted, line width=0.5mm] (12, 94) -- (11.5, 94.5);   
    \draw[dotted, line width=0.5mm] (14, 94) -- (14.5, 94.5);
    \draw[dotted, line width=0.5mm] (16, 94) -- (15.5, 94.5);
    \draw[dotted, line width=0.5mm] (22, 94) -- (22.5, 94.5);
    \draw[dotted, line width=0.5mm] (24, 94) -- (23.5, 94.5);   
    \draw[dotted, line width=0.5mm] (26, 94) -- (26.5, 94.5);
    \draw[dotted, line width=0.5mm] (28, 94) -- (27.5, 94.5);
    \draw[dotted, line width=0.5mm] (17, 94) -- (21, 94);

    \node (B1_lu_corner) at (8, 98.1) {};
    \node (B1_rl_corner) at (32, 94) {};
    \node[label= right:\footnotesize{$BT_{ab}$}] (b_1) at  (30,98.25){};    
    \node  (B1-top-row) at (29.5, 98) {};
    \node  (B1_bottom_row) at (29.5, 94) {};
    \draw [dotted, line width=0.5mm] (u_0_1) -- (B1-top-row);
    \draw [dotted, line width=0.5mm] (u_l_8) -- (B1_bottom_row); 
    \draw[dotted, |<->|, line width=0.5mm] (29.5, 98) -- (29.5, 94);
    \node[label= right:\footnotesize{$h+1$}] at  (29.5,96){};    

    \node[rectangle, draw, ultra thick, dotted,inner sep=0pt, line width = 0.2mm][fit= (B1_lu_corner) (B1_rl_corner),  inner xsep=2ex, inner ysep=1.5ex] {};  
    
    % % Inverted tree
     \node[empty vertex, label= below:\footnotesize{$b$}] (v_0) at  (18.5,82.5){};   
    \node[empty vertex, label= above:\footnotesize{$r_{ba}$}] (v_0_1) at  (18.5,84){};
    \draw (v_0) -- (v_0_1);
    
    \node[empty vertex] (v_1_1) at  (14.5,85){};   

    \draw [line width=0.5mm] (v_1_1) -- (v_0_1);		

    \node[empty vertex] (v_1_2) at  (22.5,85){};
    
    \draw [line width=0.5mm] (v_1_2) -- (v_0_1);
    \draw [dotted, line width=0.5mm] (14.5, 85) -- (12.5, 86);
    \draw [dotted, line width=0.5mm] (14.5, 85) -- (16.5, 86);
    \draw [dotted, line width=0.5mm] (22.5, 85) -- (20.5, 86);
    \draw [dotted, line width=0.5mm] (22.5, 85) -- (24.5, 86);

    \node[empty vertex, label=left:$l^1_{ba}$] (v_u_1) at  (10,88){};		
    \node[empty vertex,  label=left:$l^2_{ba}$] (v_u_2) at  (12,88){};		
    \node[empty vertex] (v_u_3) at  (14,88){};	
    \node[empty vertex] (v_u_4) at  (16,88){};	   
    
    \node[empty vertex, label=right:$l^i_{ba}$] (v_u_5) at  (22,88){};		
    \node[empty vertex] (v_u_6) at  (24,88){};			
    \node[empty vertex] (v_u_7) at  (26,88){};
    \node[empty vertex] (v_u_8) at  (28,88){};

    \draw [dotted, line width=0.5mm] (10, 88) -- (10.5, 87.5);
    \draw [dotted, line width=0.5mm] (12, 88) -- (11.5, 87.5);   
    \draw [dotted, line width=0.5mm] (14, 88) -- (14.5, 87.5);
    \draw [dotted, line width=0.5mm] (16, 88) -- (15.5, 87.5);
    \draw [dotted, line width=0.5mm] (22, 88) -- (22.5, 87.5);
    \draw [dotted, line width=0.5mm] (24, 88) -- (23.5, 87.5);   
    \draw [dotted, line width=0.5mm] (26, 88) -- (26.5, 87.5);
    \draw[dotted, line width=0.5mm] (28, 88) -- (27.5, 87.5);
    \draw [dotted, line width=0.5mm] (17, 88) -- (21, 88);
    
    \node (B2_ll_corner) at (8, 83.9) {};
    \node (B2_rr_corner) at (32, 88) {};

    \node[label= right:\footnotesize{$BT_{ba}$}] (b_2) at  (30,83.75){};    
    \node (B2-top-row) at (29.5, 88) {};
    \node (B2-bottom-row) at (29.5, 84) {};
    \draw [dotted, line width=0.5mm] (v_0_1) -- (B2-bottom-row);
    \draw [dotted, line width=0.5mm] (v_u_8) -- (B2-top-row); 
    \draw[dotted, |<->|, line width=0.5mm] (29.5, 88) -- (29.5, 84);
    \node[label= right:\footnotesize{$h+1$}] at  (29.5,86){};    

    \node[rectangle, draw, ultra thick, dotted ,inner sep=0pt, line width = 0.2mm][fit= (B2_ll_corner) (B2_rr_corner),  inner xsep=2ex, inner ysep=1.5ex] {};  

    % Add t-gadgets
   \tgadgetrighthalf{(10,94)}{0.20}{0.20}{2.3}{2.40}{0.5}{0.5}{0}{0.4};
   \tgadgetlefthalf{(12,94)}{0.20}{0.20}{2.3}{2.40}{0.5}{0.5}{0}{0.4};
   \tgadgetrighthalf{(14,94)}{0.20}{0.20}{2.3}{2.40}{0.5}{0.5}{0}{0.4};
   \tgadgetlefthalf{(16,94)}{0.20}{0.20}{2.3}{2.40}{0.5}{0.5}{0}{0.4};

   \tgadgetrighthalf{(22,94)}{0.20}{0.20}{2.3}{2.40}{0.5}{0.5}{0}{0.4};
   \tgadgetlefthalf{(24,94)}{0.20}{0.20}{2.3}{2.40}{0.5}{0.5}{0}{0.4};
   \tgadgetrighthalf{(26,94)}{0.20}{0.20}{2.3}{2.40}{0.5}{0.5}{0}{0.4};
   \tgadgetlefthalf{(28,94)}{0.20}{0.20}{2.3}{2.40}{0.5}{0.5}{0}{0.4};
    
    \node (tgadgets_lu_corner) at (9, 94) {};
    
    \node (tgadgets_rb_corner) at (29.5, 88) {};
    \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (tgadgets_lu_corner) (tgadgets_rb_corner),  inner xsep=2ex, inner ysep=1.5ex] {};  

    \node[label= right:\footnotesize{$T$-gadgets}] at  (30.2,92.5){};    
    \node[label= right:\footnotesize{$T(l_1, l_2)$}] at  (30.2,91.7){};    

    \node (uhalf_lu_corner) at (5.5, 100) {};  
    \node (uhalf_rb_corner) at (34.5, 91.8) {};
    \node[rectangle, draw,dashed,inner sep=0pt, color =red, line width = 0.2mm][fit= (uhalf_lu_corner) (uhalf_rb_corner),  inner xsep=2ex, inner ysep=1.5ex] {};  
    \node[color=red, label= right:\footnotesize{\textcolor{red}{$a_{exthalf}$}}] (a_1) at  (30,101.25){}; 

\node (uhalf_lu1_corner) at (6.5, 98.3) {};  
    \node (uhalf_rb1_corner) at (33.5, 92.1) {};
    \node[rectangle, draw,dashed,inner sep=0pt, color =blue, line width = 0.2mm][fit= (uhalf_lu1_corner) (uhalf_rb1_corner),  inner xsep=2ex, inner ysep=1.5ex] {};  
     \node[color=blue, label= right:\footnotesize{\textcolor{blue}{$a_{half}$}}] (a_1) at  (30,99.75){};   
   
    \node (vhalf_lu_corner) at (5.5, 90.4) {};  
    \node (vhalf_rb_corner) at (34.5, 82) {};
    \node[rectangle, draw,dashed,inner sep=0pt, color =red, line width = 0.2mm][fit= (vhalf_lu_corner) (vhalf_rb_corner),  inner xsep=2ex, inner ysep=1.5ex] {};  
   \node[label= right:\footnotesize{\textcolor{red}{$b_{exthalf}$}}] (b_1) at  (30,80.75){};       

   \node (vhalf_lu_corner) at (6.5, 90.1) {};  
    \node (vhalf_rb_corner) at (33.5, 83.75) {};
    \node[rectangle, draw,dashed,inner sep=0pt, color =blue, line width = 0.2mm][fit= (vhalf_lu_corner) (vhalf_rb_corner),  inner xsep=2ex, inner ysep=1.5ex] {};  
   \node[label= right:\footnotesize{\textcolor{blue}{$b_{half}$}}] (b_1) at  (30,82.5){};       
    \end{tikzpicture}}

==> figs/Y-gadget.tex <==
\resizebox{0.6\linewidth}{!}{\tikzstyle{filled vertex}  = [{circle,draw=blue,fill=black!50,inner sep=1.5pt}]  % regular vertex
\tikzstyle{empty vertex}  = [{circle, draw, fill = white, inner sep=1.25pt}]
\centering \small
%\resizebox{}{!}
{\begin{tikzpicture}[scale=.5] %6
    \node[empty vertex, label= left:\footnotesize{$x$}] (x) at  (3,6.5){};
    \node[empty vertex, label= right:\footnotesize{$y$}] (y) at  (13,6.5){};
    \draw[dotted, line width=0.5mm] (x) -- (y);    

    \node[filled vertex, label= left:\footnotesize{$x_a$}] (x_1) at  (5,5){};
    \node[filled vertex, label= {[xshift=-3mm, yshift=-4mm]:\footnotesize{$x_b$}}] (x_2) at  (7.5,2.5){};    
    \node[filled vertex, label= right:\footnotesize{$y_a$}] (y_1) at  (11,5){};
    \node[filled vertex, label= {[xshift=3mm, yshift=-4mm]:\footnotesize{$y_b$}}] (y_2) at  (8.5,2.5){};    
    
    \draw (x) -- (x_1);
    \draw (y) -- (y_1);   
  
    \pgadget{(5,5)}{0.25}{0.1}{3}{-45};
    \node [label=$P_x$] at (7,3) {};
  
  \draw[decoration={calligraphic brace, amplitude=12pt}, decorate, line width=1pt] (7.5,2.5) -- (5, 5); 
    \node [label=left:{$d_1$}] at (6,3){};
  
    \pgadget{(11,5)}{0.25}{0.1}{3}{-135};    
    \node [label=$P_y$] at (9,3) {};
   \node [empty vertex, label= left:\footnotesize{$z$}] (z) at (8, 1) {};
   \draw [line width=0.5mm] (x_2) -- (z);
   \draw [line width=0.5mm] (y_2) -- (z);
    \node[filled vertex, label= left:\footnotesize{$z_a$}] (z_a) at  (8, 0){};
    \draw [line width=0.5mm] (z) -- (z_a);
    
    \node[filled vertex, label= left:\footnotesize{$z_b$}] (z_b) at  (8,-6){};
    
    \pgadget{(8,0)}{0.25}{0.1}{5.40}{270};      
     \node [label=$P_z$] at (7.25,-4) {}; 

  \draw[decoration={calligraphic brace, amplitude=6pt}, decorate, line width=1pt] (6.75, -6) -- (6.75, 0); 

   \node [label=left:$d_2$] at (6.50, -3){};
    
 %   \node[empty vertex, label= below:$z_c$] (z_c) at  (10.5,-6){};
    \node[empty vertex] (z_c) at  (8,-8){};    
  %  \draw [line width=0.5mm] (z_b) -- (z_c);    
    \draw (z_b) -- (z_c); 
    
    \node (u_y_l_u) at (4, 4.75) {};
    \node (u_y_r_b) at (12, 2.25) {};
     \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (u_y_l_u) (u_y_r_b),  inner xsep=2ex, inner ysep=1.5ex] {};  
    
    \node (l_y_l_u) at (6, -0.25) {};
    \node (l_y_r_b) at (8.5, -6.0) {};
     \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (l_y_l_u) (l_y_r_b),  inner xsep=2ex, inner ysep=1.5ex] {};  

    \draw[->, line width=0.5mm] (10.25, 4) -- (16, 4);
    \draw[->, line width=0.5mm] (8.25, -2) -- (16, -2);
%    \draw (12, -6.25) --(12, -8); 


   % Path corresponding to upper portion of Y
 %  \node[empty vertex] (p1_r_1) at  (18, 6.5){};
   \node[filled vertex] (p1_r_2) at  (18, 6){};
   \node[filled vertex] (p1_r_3) at  (18, 5.5) {};
   \node[filled vertex] (p1_r_4) at  (18, 5){};
   \node[filled vertex] (p1_r_5) at  (18, 4){};   
   \node[filled vertex] (p1_r_6) at  (18, 3.5){};
   \node[filled vertex] (p1_r_7) at  (18, 3){};
%   \node[empty vertex] (p1_r_8) at  (18, 2.5){}; 
   \node[empty vertex] (p1_l_3) at  (17.5, 5.5) {};
   \node[empty vertex] (p1_l_4) at  (17.5, 5){};
   \node[empty vertex] (p1_l_5) at  (17.5, 4){};   
   \node[empty vertex] (p1_l_6) at  (17.5, 3.5){};  
 %  \draw (p1_r_1) -- (p1_r_2);
   \draw [line width=0.5mm] (p1_r_2) -- (p1_r_3);   
   \draw [line width=0.5mm] (p1_r_3) -- (p1_r_4);      
   \draw [dotted, line width=0.5mm] (p1_r_4) -- (p1_r_5);      
   \draw [line width=0.5mm] (p1_r_5) -- (p1_r_6);   
   \draw [line width=0.5mm] (p1_r_6) -- (p1_r_7);      
%   \draw (p1_r_7) -- (p1_r_8);  
   \draw [line width=0.5mm] (p1_l_3) -- (p1_l_4);      
   \draw [dotted, line width=0.5mm] (p1_l_4) -- (p1_l_5);      
   \draw [line width=0.5mm] (p1_l_5) -- (p1_l_6);    
   % horizontal lines
   \draw [line width=0.5mm] (p1_l_3) -- (p1_r_3);   
   \draw [line width=0.5mm] (p1_l_4) -- (p1_r_4);   
   \draw [line width=0.5mm] (p1_l_5) -- (p1_r_5);   
   \draw [line width=0.5mm] (p1_l_6) -- (p1_r_6); 
   %oblique lines
   \draw [line width=0.5mm] (p1_l_3) -- (p1_r_2);
   \draw [line width=0.5mm] (p1_l_6) -- (p1_r_7);   

    \node (p1_l_u) at (17, 6) {};
    \node (p1_r_b) at (19, 3) {};
    \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (p1_l_u) (p1_r_b),  inner xsep=2ex, inner ysep=1.5ex] {};  
    
   %Path correspondoing to lower portion of Y
 %  \node[empty vertex] (p2_r_1) at  (18, 0.5){};
   \node[filled vertex] (p2_r_2) at  (18, 0){};
   \node[filled vertex] (p2_r_3) at  (18, -0.5) {};
   \node[filled vertex] (p2_r_4) at  (18, -1){};
   \node[filled vertex] (p2_r_5) at  (18, -2){};   
   \node[filled vertex] (p2_r_6) at  (18, -2.5){};
   \node[filled vertex] (p2_r_7) at  (18, -3){};
 %  \node[empty vertex] (p2_r_8) at  (18, -3.5){}; 
   \node[empty vertex] (p2_l_3) at  (17.5, -0.5) {};
   \node[empty vertex] (p2_l_4) at  (17.5, -1){};
   \node[empty vertex] (p2_l_5) at  (17.5, -2){};   
   \node[empty vertex] (p2_l_6) at  (17.5, -2.5){};  
 %  \draw (p2_r_1) -- (p2_r_2);
   \draw [line width=0.5mm] (p2_r_2) -- (p2_r_3);   
   \draw [line width=0.5mm] (p2_r_3) -- (p2_r_4);      
   \draw [dotted, line width=0.5mm] (p2_r_4) -- (p2_r_5);      
   \draw [line width=0.5mm] (p2_r_5) -- (p2_r_6);   
   \draw [line width=0.5mm] (p2_r_6) -- (p2_r_7);      
 %  \draw (p2_r_7) -- (p2_r_8);  
   \draw [line width=0.5mm] (p2_l_3) -- (p2_l_4);      
   \draw [dotted, line width=0.5mm] (p2_l_4) -- (p2_l_5);      
   \draw [line width=0.5mm] (p2_l_5) -- (p2_l_6);    
 %  horizontal lines
   \draw [line width=0.5mm] (p2_l_3) -- (p2_r_3);   
   \draw [line width=0.5mm] (p2_l_4) -- (p2_r_4);   
   \draw [line width=0.5mm] (p2_l_5) -- (p2_r_5);   
   \draw [line width=0.5mm] (p2_l_6) -- (p2_r_6); 
  % oblique lines
   \draw [line width=0.5mm] (p2_l_3) -- (p2_r_2);
   \draw [line width=0.5mm] (p2_l_6) -- (p2_r_7);   

    \node (p2_l_u) at (17, 0) {};
    \node (p2_r_b) at (19, -3) {};
    \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (p2_l_u) (p2_r_b),  inner xsep=2ex, inner ysep=1.5ex] {};  

    \node (top_left) at (3.5, 5.3) {};
    \node (bottom_right) at (13, -6.5) {};
     \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm, color=blue][fit= (top_left) (bottom_right),  inner xsep=2ex, inner ysep=1.5ex] {};  
          
  \end{tikzpicture}}}

==> figs/binary-tree-gadget.tex <==
\tikzstyle{filled vertex}  = [{circle,draw=blue,fill=black!50,inner sep=1.5pt}]  % regular vertex
\tikzstyle{empty vertex}  = [{circle, draw, fill = white, inner sep=1.75pt, line width=0.2mm}]
\centering 
%\resizebox{}{!}
{\begin{tikzpicture}[scale=.2] %6
    \node[empty vertex, label= right:\scriptsize{$\ r$}] (u_0_1) at  (18.5,99){};

    \node [empty vertex, label=right:\scriptsize{$a$}] (u_0) at (18.5, 102){};
    \draw [dotted, thick, line width=0.5mm] (u_0_1) -- (u_0);
    %level l+1
    %vertices of $B_{uv}$ starts
    \node[empty vertex] (u_1_1) at  (10.5,96){};  
   
   \draw[line width=0.5mm] (u_1_1) -- (u_0_1);				
   \node[empty vertex] (u_1_2) at  (26.5,96){};
   
    \draw[line width=0.5mm] (u_1_2) -- (u_0_1);
    \node[empty vertex] (u_2_1) at  (6.5,94){};
    \draw[line width=0.5mm] (u_2_1) -- (u_1_1);				
    \node[empty vertex] (u_2_2) at  (14.5,94){};
    \draw[line width=0.5mm] (u_2_2) -- (u_1_1);			
    \node[empty vertex] (u_2_3) at  (22.5,94){};
    \draw[line width=0.5mm] (u_2_3) -- (u_1_2);				
    \node[empty vertex] (u_2_4) at  (30.5,94){};
    \draw[line width=0.5mm] (u_2_4) -- (u_1_2);		

    \node[empty vertex] (u_3_1) at  (4.5,92){};
    \draw[line width=0.5mm] (u_3_1) -- (u_2_1);				
    \node[empty vertex] (u_3_2) at  (8.5,92){};
    \draw[line width=0.5mm] (u_3_2) -- (u_2_1);			
    \node[empty vertex] (u_3_3) at  (12.5,92){};
    \draw[line width=0.5mm] (u_3_3) -- (u_2_2);				
    \node[empty vertex] (u_3_4) at  (16.5,92){};
    \draw[line width=0.5mm] (u_3_4) -- (u_2_2);		
    \node[empty vertex] (u_3_5) at  (20.5,92){};
    \draw[line width=0.5mm] (u_3_5) -- (u_2_3);				
    \node[empty vertex] (u_3_6) at  (24.5,92){};
    \draw[line width=0.5mm] (u_3_6) -- (u_2_3);			
    \node[empty vertex] (u_3_7) at  (28.5,92){};
    \draw[line width=0.5mm] (u_3_7) -- (u_2_4);				
    \node[empty vertex] (u_3_8) at  (32.5,92){};
    \draw[line width=0.5mm] (u_3_8) -- (u_2_4);		    

  
   \node[empty vertex] (u_4_2) at  (4,88){};		
   \node[empty vertex] (u_4_3) at  (5,88){};				
    \node[empty vertex] (u_4_4) at  (6,88){};		
    \node[empty vertex] (u_4_5) at  (7,88){};			
    \node[empty vertex] (u_4_6) at  (8,88){};;			

    \node[empty vertex] (u_4_11) at  (13,88){};			
    \node[empty vertex] (u_4_12) at  (14,88){};			
    \node[empty vertex] (u_4_13) at  (15,88){};				
    \node[empty vertex] (u_4_14) at  (16,88){};	
    \node[empty vertex] (u_4_15) at  (17,88){};				
    \node[empty vertex] (u_4_16) at  (18,88){};	
    \draw[dotted,line width=0.5mm] (9.5, 88) -- (11.5, 88);
    
    \draw [dotted,line width=0.5mm] (4.5,89) -- (4.5,91.5);	
    \draw [dotted,line width=0.5mm] (8.5,89) -- (8.5,91.5);
    \draw [dotted,line width=0.5mm] (12.5,89) -- (12.5,91.5);
    \draw [dotted,line width=0.5mm] (16.5,89) -- (16.5,91.5);
    
    \draw[dotted,line width=0.5mm] (10,90) -- (12,90);				

    \node[empty vertex] (u_4_17) at  (19,88){};		
    \node[empty vertex] (u_4_18) at  (20,88){};		
    \node[empty vertex] (u_4_19) at  (21,88){};				
    \node[empty vertex] (u_4_20) at  (22,88){};		
    \node[empty vertex] (u_4_21) at  (23,88){};			
    \node[empty vertex] (u_4_22) at  (24,88){};;			

    \node[empty vertex] (u_4_27) at  (29,88){};			
    \node[empty vertex] (u_4_28) at  (30,88){};			
    \node[empty vertex] (u_4_29) at  (31,88){};				
    \node[empty vertex] (u_4_30) at  (32,88){};	
    \node[empty vertex] (u_4_31) at  (33,88){};				
    \draw[dotted,line width=0.5mm] (24.5, 88) -- (28.5, 88);

    \draw [dotted,line width=0.5mm] (20.5,89) -- (20.5,91.5);
    \draw [dotted,line width=0.5mm] (24.5,89) -- (24.5,91.5);
    \draw [dotted,line width=0.5mm] (28.5,89) -- (28.5,91.5);
    \draw [dotted,line width=0.5mm] (32.5,89) -- (32.5,91.5);

    
    \draw[dotted,line width=0.5mm] (25,90) -- (28,90);
 
   \draw[decoration={calligraphic brace, amplitude=6pt}, decorate, line width=0.5mm](3.75,88) -- (3.75,98) ;
   \node [label=left:\scriptsize{$h+1$}] (v3) at (3, 93) {};
 
 \draw[decoration={calligraphic brace, amplitude=14pt}, decorate, line width=0.5mm] (33.3,88) -- (3.5,88);     
 \node [label=below:\scriptsize{$2^h$ leaves}] (v1) at (18.5, 86.5) {};

    \node[label=right:\scriptsize{$level=0$}] (u_5_1) at  (35,99){};
   \draw [dashed,line width=0.1mm] (21.5, 99) -- (35.5, 99);    
    \node[label=right:\scriptsize{$level=1$}] (u_5_2) at  (35,96){};
    \draw [dashed,line width=0.1mm] (27.5, 96) -- (35.5, 96);      
    \node[label=right:\scriptsize{$level=l$}] (u_5_3) at  (35,88){};
    \draw [dashed,line width=0.1mm] (34, 88) -- (35.5, 88);  

    \node (top-left) at (-1, 99){};
    \node (bottom-right) at (42, 84) {};
    
   \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (top-left) (bottom-right),  inner xsep=1.5ex, inner ysep=1.5ex] {};
    
   \end{tikzpicture}}

==> figs/cycle-gadget-new-2.tex <==
\tikzstyle{filled vertex}  = [{circle,draw=blue,fill=black!50,inner sep=1.5pt}]  % regular vertex
\tikzstyle{empty vertex}  = [{circle, draw, fill = white, inner sep=1.5pt}]
  \centering \small
\resizebox{\textwidth}{!}{\begin{tikzpicture} %6
{
 %   \node[empty vertex, label=left:\footnotesize{$c_{n^2}$}] (c_1) at  (13, -2){};
 \node [empty vertex] (c_0) at (10, -2) {};
   \node[filled vertex, label={[xshift = -1mm, yshift = -8mm]:\huge{$v_{m^2}$}}] (c_1) at  (13, -2){};
   \draw [dotted, line width=0.5mm] (c_0) -- (c_1);
    \node[filled vertex] (c_2) at  (20, -2){};
    \node[filled vertex] (c_1') at  (14, -2){};
    \draw [line width=0.5mm] (c_1) -- (c_1');
   
    \pgadget{(14,-2)}{0.4}{0.4}{5.2}{0};

    \draw [dotted, <->, line width=0.5mm] (14, -1.6) -- (20, -1.6);
    \node[label=above:\huge{$d = 2m-2$}] (p_1_a) at  (17.5, -1.6){};    
    \node[label=below:\huge{$P_{m}$}] (p_1_b) at  (17, -2.25){};
    \draw [dotted, <->, line width=0.5mm] (13, -3.5) -- (20, -3.5);
    \node[label=below:\huge{$d=2m-1$}] (p_1_bb) at  (17, -3.5){};   
    
    \node[filled vertex] (c_3) at  (21, -2){};
    \draw [line width=0.5mm] (c_2) -- (c_3); 
 
   \pgadget{(21,-2)}{0.4}{0.4}{4.8}{0};


    \draw [dotted, <->, line width=0.5mm] (21, -1.6) -- (26.5, -1.6);
    \node[label=above:\huge{$d=2m-3$}] (p_2_a) at  (23.5, -1.6){};   
    \node[label=below:\huge{$P_{m-1}$}] (p_2_b) at  (23.5,-2.25){};
    
    \node[filled vertex] (c_4) at  (26.6, -2){};   
    \node[filled vertex] (c_5) at  (27.6, -2){};  
    \draw [line width=0.5mm] (c_4) -- (c_5);
    \pgadget{(27.6,-2)}{0.4}{0.4}{4}{0};
    \draw [dotted, <->, line width=0.5mm] (27.5, -1.6) -- (32.25, -1.6);
    \node[label=above:\huge{$d=2m-5$}] (p_3_a) at  (30, -1.6){};   
    \node[label=below:\huge{$P_{m-2}$}] (p_3_b) at  (30, -2.25){};  
    
    \node[filled vertex] (c_6) at  (32.3, -2){};
     \node[filled vertex] (c_7) at  (33, -2){};   
    \draw [line width=0.5mm] (c_6) -- (c_7); 

    \node[filled vertex] (c_8) at  (34, -2){}; 
     \draw [dotted, line width=0.5mm] (c_7) -- (c_8);  
    \node[filled vertex] (c_9) at  (36.5, -2){}; 
     \draw [line width=0.5mm] (c_8) -- (c_9);  
   \pgadget{(34,-2)}{0.4}{0.4}{1.75}{0};
    \draw [dotted, <->, line width=0.5mm] (34, -1.6) -- (36.5, -1.6);
    \node[label=above:\huge{$d=7$}] (p_4_a) at  (35.25, -1.6){};   
    \node[label=below:\huge{$P_4$}] (p_4_b) at  (35.25,-2.25){};   
     
   % \node[filled vertex] (c_10) at  (37, -2){}; 
    \node[filled vertex, label=below:\huge{$v_9$}] (c_10) at  (37, -2){};  
     \draw [line width=0.5mm] (c_9) -- (c_10);  

     \node[filled vertex] (c_11) at  (38, -2){};       
     \draw [line width=0.5mm] (c_10) -- (c_11);   

      \node[filled vertex] (c_12) at  (39, -2){};       
      \draw [line width=0.5mm] (c_11) -- (c_12);       

     \node[filled vertex] (c_13) at  (40, -2){};       
    \draw [line width=0.5mm] (c_12) -- (c_13);       

     \node[filled vertex] (c_14) at  (41, -2){};       
     \draw [line width=0.5mm] (c_13) -- (c_14);   

    \node[filled vertex] (c_15) at  (42, -2){};       
    \draw [line width=0.5mm] (c_14) -- (c_15);       

    \node[filled vertex] (c_16) at  (43, -2){};       
    \draw [line width=0.5mm] (c_15) -- (c_16);       

    \node[filled vertex] (c_17) at  (44, -2){};       
    \draw [line width=0.5mm] (c_16) -- (c_17);       

    \node[filled vertex, label=below:\huge{$v_1$}] (c_18) at  (45, -2){};       
    \draw [line width=0.5mm] (c_17) -- (c_18);       

    \node[empty vertex, label=below:\huge{q}] (c_12_b) at  (39, -3){};       
     \draw [line width=0.5mm] (c_12_b) -- (c_12);       
     \draw [line width=0.5mm] (c_12_b) -- (c_10);
     \draw [line width=0.5mm] (c_12_b) -- (c_14);     

 \draw[decoration={calligraphic brace, amplitude=14pt}, decorate, line width=1pt] (41, -3.5) -- (37,-3.5);      
     \node[label=below:\huge{$PT_3$}]  at (39, -4){};

     \node[empty vertex, label=below:\huge{p}] (c_16_b) at  (43, -3){};       
     \draw [line width=0.5mm] (c_16_b) -- (c_16);       
     \draw [line width=0.5mm] (c_16_b) -- (c_15);
     \draw [line width=0.5mm] (c_16_b) -- (c_17);       
 
    \draw[decoration={calligraphic brace, amplitude=13pt}, decorate, line width=1pt] (44, -3.5) -- (42,-3.5);      
     \node[label=below:\huge{$PT_2$}]  at (43, -4){};

     \draw[decoration={calligraphic brace, amplitude=8pt}, decorate, line width=1pt] (45.5, -2.5) -- (44.5,-2.5);      
     \node[label=below:\huge{$PT_1$}]  at (45, -2.75){};    

     \node[empty vertex, label={[xshift = -5mm, yshift = -2mm]:\huge{r}}] (c_15_u) at  (42, -1){};       
     \draw [line width=0.5mm] (c_15_u) -- (c_13);       
     \draw [line width=0.5mm] (c_15_u) -- (c_11);
     \draw [line width=0.5mm] (c_15_u) -- (c_18); 

     \tailgadget{(37,-2)}{1}{1};  
     \draw [line width=0.5mm] (c_1) to[bend left=28] (c_18);
     \draw [dotted, line width=0.5mm, <->] (13, 3) -- (45, 3);
     \node[label=above:\huge{$m^2$}] (cycle_size) at  (30, 3){};

      \node (cycle_left_upper) at (12, 3.75) {};
      \node (cycle_right_lower) at (47, -5) {};

     \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (cycle_left_upper) (cycle_right_lower),  inner xsep=2ex, inner ysep=1.5ex] {}; 
}\end{tikzpicture}}

==> figs/k4.tex <==
\tikzstyle{filled vertex}  = [{circle,draw=blue,fill=black!50,inner sep=1.5pt}]  % regular vertex
\tikzstyle{empty vertex}  = [{circle, draw, fill = white, inner sep=0.5pt}]
  \centering \small
   \resizebox{0.3\linewidth}{!}{
\begin{tikzpicture}[scale=.25] %6
      \def\n{3}
      \def\radius{2}      
      \coordinate (v0) at ({90 + 180 / \n}:\radius) {};
      \foreach \i in {1,..., \n} {
        \pgfmathsetmacro{\angle}{90 - (\i - .5) * (360 / \n)}
        \node[empty vertex] (v\i) at (\angle:-\radius) {};

   }
      \node[empty vertex] (c) at  (0,0){};

      \foreach \i in {1,2,3} 
        \draw  (c) -- (v\i);
      \foreach \i in {3,2}
        \draw  let \n1 = {int(\i - 1)} in (v\n1) -- (v\i);
       \foreach \i in {3}
        \draw  let \n1 = {int(\i - 2)} in (v\n1) -- (v\i);

         \node[empty vertex, label={[xshift=-4pt,yshift=-5pt]:\tiny{$p$}}] at (v1) {};
         \node[empty vertex, label={[xshift=-4pt,yshift=-5pt]:\tiny{$q$}}] at (v2) {};
        \node[empty vertex, label={[xshift=4pt,yshift=-5pt]:\tiny{$a$}}] at (v3) {};
        \node[empty vertex, label={[yshift=-10pt]:\tiny{$b$}}] at (c) {};               
        
    \end{tikzpicture}
    }

==> figs/k4_.tex <==
\tikzstyle{filled vertex}  = [{circle,draw=blue,fill=black!50,inner sep=1.5pt}]  % regular vertex
\tikzstyle{empty vertex}  = [{circle, draw, fill = white, inner sep=0.5pt}]
  \centering \small
  \resizebox{0.3\linewidth}{!}{
\begin{tikzpicture}[scale=.25] %6
      \def\n{3}
      \def\radius{2}      
      \coordinate (v0) at ({90 + 180 / \n}:\radius) {};
      \foreach \i in {1,..., \n} {
        \pgfmathsetmacro{\angle}{90 - (\i - .5) * (360 / \n)}
        \node[empty vertex] (v\i) at (\angle:-\radius) {};

   }
      \node[empty vertex] (c) at  (0,0){};
      \node[empty vertex, label={[xshift=-4pt, yshift=-5pt]:\tiny{$y$}}] (y) at  (-0.65,0.9){};
      \node[empty vertex, label={[xshift=-5pt, yshift=-5pt]:\tiny{$x$}}] (x) at  (-1.15,0){};   
      \foreach \i in {1,2,3} 
        \draw (c) -- (v\i);
      \foreach \i in {3}
        \draw let \n1 = {int(\i - 1)} in (v\n1) -- (v\i);
       \foreach \i in {3}
        \draw let \n1 = {int(\i - 2)} in (v\n1) -- (v\i);
        
        \draw (v1) -- (x)--(y) -- (v2);

        \node[empty vertex, label={[xshift=-4pt,yshift=-5pt]:\tiny{$p$}}] at (v1) {};
        \node[empty vertex, label={[xshift=-4pt,yshift=-5pt]:\tiny{$q$}}] at (v2) {};
        \node[empty vertex, label={[xshift=4pt,yshift=-5pt]:\tiny{$a$}}] at (v3) {};  
        \node[empty vertex, label={[yshift=-10pt]:\tiny{$b$}}] at (c) {};       
        
    \end{tikzpicture}
    }

==> figs/path-gadget.tex <==
\resizebox{0.5\linewidth}{!}{\tikzstyle{filled vertex}  = [{circle,draw=blue,fill=black!50,inner sep=1.5pt}]  % regular vertex
\tikzstyle{empty vertex}  = [{circle, draw, fill = white, inner sep=1.25pt}]
\centering \small
%\resizebox{}{!}
{\begin{tikzpicture}[scale=.5] %6		
    \node[filled vertex, label= below:\footnotesize{$a_1$}] (u_1_1) at  (3, 3){};
    \node[filled vertex, label= above:\footnotesize{$a_2$}] (u_1_2) at  (5, 3){};    
    \node[filled vertex] (u_1_3) at  (7, 3){};        
    \node[filled vertex, label= above:\footnotesize{$a_i$}] (u_1_4) at  (10, 3){};          
    \node[filled vertex] (u_1_5) at  (13, 3){};        
    \node[filled vertex, label= above:\footnotesize{$a_{(d-1)}$}] (u_1_6) at  (15, 3){};        
    \node[filled vertex, label= below:\footnotesize{$a_d$}] (u_1_7) at  (17, 3){};         
    
    \node[empty vertex,  label= below:\footnotesize{$b_2$}] (u_2_2) at  (5, 2){};    
    \node[empty vertex] (u_2_3) at  (7, 2){};       
    \node[empty vertex, label= below:\footnotesize{$b_i$}] (u_2_4) at  (10, 2){};       
    \node[empty vertex] (u_2_5) at  (13,2){};          
    \node[empty vertex,label= below:\footnotesize{$b_{(d-1)}$} ] (u_2_6) at  (15, 2){};      

    \draw [line width=0.5mm] (u_1_1) --  (u_1_2);    
    \draw [line width=0.5mm] (u_1_2) --  (u_1_3);    
    \draw [line width=0.5mm] [dotted] (u_1_3) --  (u_1_4);    
    \draw [dotted, line width=0.5mm] (u_1_4) --  (u_1_5);    
    \draw [line width=0.5mm] (u_1_5) --  (u_1_6);  
    \draw [line width=0.5mm] (u_1_6) --  (u_1_7);  
    
    \draw [line width=0.5mm] (u_2_2) --  (u_2_3);    
    \draw [dotted, line width=0.5mm] (u_2_3) --  (u_2_4);    
    \draw [dotted, line width=0.5mm] (u_2_4) --  (u_2_5);  
    \draw [line width=0.5mm] (u_2_5) --  (u_2_6); 
    
    \draw [line width=0.5mm] (u_1_1) -- (u_2_2);
    \draw [line width=0.5mm] (u_1_2) -- (u_2_2);
    \draw [line width=0.5mm] (u_1_3) -- (u_2_3);
    \draw [line width=0.5mm] (u_1_4)-- (u_2_4);
    \draw [line width=0.5mm] (u_1_5) -- (u_2_5);
    \draw [line width=0.5mm] (u_1_6) -- (u_2_6);
    \draw [line width=0.5mm] (u_1_7) -- (u_2_6);    
    
   \draw [dotted, <->, line width=0.5mm] (3, 4) -- (17, 4);
   \node[label= above:\footnotesize{$d$}] at  (10,3.75){};        

    \node (Left-top-corner) at (2.5, 4.5) {};
     \node (Right-bottom-corner) at (17.5, 0.5) {};   
     \node[rectangle, draw, ultra thick, dotted,inner sep=0pt, line width = 0.2mm][fit= (Left-top-corner) (Right-bottom-corner),  inner xsep=2ex, inner ysep=1.5ex] {};   
\end{tikzpicture}} }

==> figs/t-gadget-vertical.tex <==
\tikzstyle{filled vertex}  = [{circle,draw=blue,fill=black!50,inner sep=1.5pt}]  % regular vertex
\tikzstyle{empty vertex}  = [{circle, draw, fill = white, inner sep=1.25pt}]
\centering \small
%\resizebox{}{!}
{\begin{tikzpicture}[scale=.5] %6
  {
    \def\n{4}
    \node[empty vertex, label=below:\small{$q$}] (v1) at  (2.5,0){};  
    
	\node[filled vertex, label={[xshift=-5.5mm,yshift=-4mm]:\small{$f^1_{qp}$}}] (v2) at  (2,2){}; 
 	\node[filled vertex, label=right:\small{$f^2_{qp}$}] (v2') at  (3,2){}; 
    \draw [line width=0.5mm] (v1) --(v2);
    \draw [line width=0.5mm] (v1) --(v2');
    \draw [line width=0.5mm] (v2) --(v2');

	\node[filled vertex] (v3) at  (2,3){}; 
 	\node[filled vertex] (v3') at  (3,3){};
    \draw [line width=0.5mm] (v3) --(v3');
    \draw [line width=0.5mm] (v2) --(v3);
    \draw [line width=0.5mm] (v2') --(v3');    

	\node[filled vertex] (v4) at  (2,4){}; 
 	\node[filled vertex] (v4') at  (3,4){};
    \draw [line width=0.5mm] (v4) --(v4');
    \draw [line width=0.5mm] (v3) --(v4);
    \draw [line width=0.5mm] (v3') --(v4'); 

	\node[filled vertex] (v5) at  (2,5){}; 
 	\node[filled vertex] (v5') at  (3,5){};
    \draw[line width=0.5mm] (v5) --(v5');
    \draw [dotted, line width=0.5mm](v4) --(v5);
    \draw [dotted, line width=0.5mm] (v4') --(v5');    
    
	\node[filled vertex, label={[xshift=-5.5mm,yshift=-4mm]:\small{$j_{qp}$}}] (v6) at  (2,6){}; 
    
 	\node[filled vertex] (v6') at  (3,6){};
    \node[ label=below:\small{$jn_{qp}$}] at  (2.90,6.35){};
    \draw [line width=0.5mm] (v6) --(v6');
    \draw [line width=0.5mm] (v5) --(v6);
    \draw [line width=0.5mm] (v5') --(v6');     

	\node[filled vertex, label={[xshift=-5mm,yshift=-3mm]:\small{$j_{pq}$}}] (v7) at  (2,7){}; 
 	\node[filled vertex] (v7') at  (3,7){};
    \node[label=above:\small{$jn_{pq}$}]  at  (2.90,6.7){};
    \draw [line width=0.5mm] (v7) --(v7');
    \draw [line width=0.5mm] (v6) --(v7);

    \node[filled vertex] (v8) at  (2,8){}; 
 	\node[filled vertex] (v8') at  (3,8){};
    \draw [line width=0.5mm] (v8) --(v8');
    \draw [line width=0.5mm] (v7) --(v8);
    \draw [line width=0.5mm] (v7') --(v8');  

	\node[filled vertex] (v9) at  (2,9){}; 
 	\node[filled vertex] (v9') at  (3,9){};
    \draw [line width=0.5mm] (v9) --(v9');
    \draw [dotted, line width=0.5mm] (v8) --(v9);
    \draw [dotted, line width=0.5mm](v8') --(v9');   

	\node[filled vertex] (v10) at  (2,10){}; 
 	\node[filled vertex] (v10') at  (3,10){};
    \draw [line width=0.5mm] (v10) --(v10');
    \draw [line width=0.5mm] (v9) --(v10);
    \draw [line width=0.5mm] (v9') --(v10');   
    
	\node[filled vertex,label={[xshift=-5.5mm,yshift=-4mm]:\small{$f^1_{pq}$}}] (v11) at  (2,11){}; 
 	\node[filled vertex,label=right:\small{$f^2_{pq}$}] (v11') at  (3,11){};
    \draw [line width=0.5mm] (v11) --(v11');
    \draw [line width=0.5mm] (v10) --(v11);
    \draw [line width=0.5mm] (v10') --(v11');       
 
	\node[empty vertex, label=above:\small{$p$}] (v12) at  (2.5,13){}; 
    
    \draw [line width=0.5mm] (v11)--(v12);
    \draw [line width=0.5mm] (v11')--(v12);

	\node[empty vertex] (s1) at  (4,6){};
    \node[label=below:\small{$w_{qp}$}] at  (4.4,6){};
	\node[empty vertex] (s1') at (4,7){}; 
    \node[label=below:\small{$w_{pq}$}]  at (4.3,8.1){};
    \draw  [line width=0.5mm] (v6')--(s1);
    \draw [line width=0.5mm] (v7')--(s1');
    \draw [line width=0.5mm] (s1)--(s1');

	\node[empty vertex] (s2) at  (5,6){};
	\node[empty vertex] (s2') at (5,7){};    
    \draw [line width=0.5mm] (s1)--(s2);
    \draw [line width=0.5mm] (s1')--(s2');
    \draw [line width=0.5mm] (s2)--(s2');    

	\node[empty vertex] (s3) at  (6,6){};
	\node[empty vertex] (s3') at (6,7){};    
    \draw [dotted, line width=0.5mm](s2)--(s3);
    \draw [dotted, line width=0.5mm](s2')--(s3');
    \draw [line width=0.5mm] (s3)--(s3');    

	\node[empty vertex] (s4) at  (7,6){};
	\node[empty vertex] (s4') at (7,7){};    
    \draw [line width=0.5mm] (s3)--(s4);
    \draw [line width=0.5mm] (s3')--(s4');  
          
	\node[empty vertex,label={[xshift=5mm, yshift=-6mm]:\small{$tip_{qp}$}}] (s5) at  (8,6){};
	\node[empty vertex,label={[xshift=5mm, yshift=-2.5mm]:\small{$tip_{pq}$}}] (s5') at (8,7){};    
    
    \draw [line width=0.5mm] (s4)--(s5);
    \draw [line width=0.5mm] (s4)--(s5');
    \draw [line width=0.5mm] (s4')--(s5);
    \draw [line width=0.5mm] (s4')--(s5');    
    \draw [line width=0.5mm] (s5)--(s5');    

% decorations
	\draw[decoration={calligraphic brace, amplitude=8pt},decorate, line width=1pt] (1.80,7) -- (1.80,11);
    \node[label=left:\small{$l_1$}] at (1.50,9) {};

	\draw[decoration={calligraphic brace, amplitude=8pt},decorate, line width=1pt] (1.80,2) -- (1.80,6);
    \node[label=left:\small{$l_1$}] at (1.50,4) {};   

	\draw[decoration={calligraphic brace, amplitude=10pt},decorate, line width=1pt] (8,6) -- (4,6);
    \node[label=below:\small{$l_2$}] at (6,5.6) {}; 

% coveing rectangle
    \node (top-left) at (-0.5, 11.75){};
    \node (bottom-right) at (9.50,1.25) {};
    
    \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (top-left) (bottom-right),  inner xsep=5ex, inner ysep=1ex] {}; 

% rectangles to mark half portions
    \node (h1-left) at (0, 11.35){};
    \node (h1-right) at (9, 7.15) {};
    
    \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm, color=red][fit= (h1-left) (h1-right),  inner xsep=5ex, inner ysep=1ex] {}; 

    \node (h2-left) at (0, 5.85){};
    \node (h2-right) at (9, 1.60) {};
    
    \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm, color=red][fit= (h2-left) (h2-right),  inner xsep=5ex, inner ysep=1ex] {};    

    % add labels for Thalf-pq and Thalf-qp

   \node[color=red, label= right:\footnotesize{\textcolor{red}{$T_{half-pq}$}}] (half-1) at  (7.5,11.25){};

    \node[color=red, label= right:\footnotesize{\textcolor{red}{$T_{half-qp}$}}] (half-2) at  (7.5,1.75){};
  }
\end{tikzpicture}}

==> figs/tail-gadget.tex <==
\resizebox{0.5\linewidth}{!}{\tikzstyle{filled vertex}  = [{circle,draw=blue,fill=black!50,inner sep=1.5pt}]  % regular vertex
\tikzstyle{empty vertex}  = [{circle, draw, fill = white, inner sep=1.5pt}]
  \centering \small
\resizebox{.8\textwidth}{!}
{\begin{tikzpicture} %6
{
   \node[filled vertex, label=below:\large{$v_9$}] (v9)  at  (15,10){};
   \node[filled vertex,, label=below:\large{$v_8$}] (v8) at  (16,10){};
   \node[filled vertex, label={[xshift=-3mm, yshift=-6.5mm]:\large$v_7$}] (v7) at  (17,10){};
   \node[filled vertex, label=below:\large{$v_6$}] (v6) at  (18,10){};
   \node[filled vertex, label=below:\large{$v_5$}] (v5) at  (19,10){};
   \node[filled vertex, label=below:\large{$v_4$}] (v4) at  (20,10){};
   \node[filled vertex, label={[xshift=-3mm, yshift=-6.5mm]:\large$v_3$}] (v3) at  (21,10){};
   \node[filled vertex,, label=below:\large{$v_2$}] (v2) at  (22,10){};
   \node[filled vertex,label=below:\large{$v_1$}] (v1) at  (23,10){};

    \node[empty vertex, label=below:\large{q}] (q) at  (17,9){};
    \node[empty vertex, label=below:\large{p}] (p) at  (21,9){};
    \node[empty vertex,label=above:\large{r}] (r) at  (20,11){};

    \foreach \i in {9,..., 2} {
        \pgfmathsetmacro{\p}{int(\i - 1)}
            \draw [line width=0.5mm] (v\i) -- (v\p);
     }
            
    \draw [line width=0.5mm] (q) -- (v9);
    \draw [line width=0.5mm] (q) -- (v7);      
    \draw [line width=0.5mm] (q) -- (v5);    

    \draw [line width=0.5mm] (r) -- (v8);
    \draw [line width=0.5mm] (r) -- (v6);      
    \draw [line width=0.5mm] (r) -- (v1);    

    \draw [line width=0.5mm] (p) -- (v2);
    \draw [line width=0.5mm] (p) -- (v3);      
    \draw [line width=0.5mm] (p) -- (v4);       
          
    \node[] (a)  at  (13.5,10){};
    \node[] (b) at  (25,10){};    

    \draw [dotted, line width=0.5mm] (a) -- (v9);
    \draw [dotted, line width=0.5mm] (v1) -- (b);   
    \node (tail_left_upper) at (14.5, 11.5) {};
    \node (tail_right_lower) at (24, 8.5) {};

    \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (tail_left_upper) (tail_right_lower),  inner xsep=2ex, inner ysep=0.5ex] {};     

    \node (pt3_lu) at (15, 10.3) {};
    \node (pt3_rb) at (19, 9.7) {};
   \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (pt3_lu) (pt3_rb),  inner xsep=2ex, inner ysep=1ex] {};  
   \node[label=below:{$PT_3$}] at (15.5, 10.7) {};

    \node (pt2_lu) at (20, 10.3) {};
    \node (pt2_rb) at (22, 9.7) {};
    \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (pt2_lu) (pt2_rb),  inner xsep=2ex, inner ysep=1ex] {};  
    \node[label=below:{$PT_2$}] at (20.5, 10.7) {};  

    \node (pt1_lu) at (23, 10.3) {};
    \node (pt1_rb) at (23.4, 9.7) {};
    \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (pt1_lu) (pt1_rb),  inner xsep=2ex, inner ysep=1ex] {};  
   \node[label=below:{$PT_1$}] at (23.2, 10.7) {};  

}\end{tikzpicture}}}

==> figs/uv-subgraph-new.tex <==
\tikzstyle{filled vertex}  = [{circle,draw=blue,fill=black!50,inner sep=1.5pt}]  % regular vertex
\tikzstyle{empty vertex}  = [{circle, draw, fill = white, inner sep=1.25pt}]
\centering \small
%\resizebox{}{!}
{\begin{tikzpicture}[scale=.5] %6

\draw plot [smooth cycle, tension=.8] 
    coordinates {(-2.5,1.5)(-1.5,.5)(-.5,-.5)(1,0)(2,2)(0,3)};
    \node[empty vertex, label= left:\footnotesize{$u$}] (u_g) at  (0.5,1){};
    \node[empty vertex, label= left:\footnotesize{$v$}] (v_g) at  (0.5,0){};  
    \draw (u_g) -- (v_g);

    \draw[->, line width=0.5mm] (0.8, 0.5) -- (3, 0.5);

    \node[empty vertex, label= left:\footnotesize{$u$}] (u_h) at  (8,5){};
    \node[empty vertex, label= left:\footnotesize{$v$}] (v_h) at  (8,-5){};   
    \node[empty vertex, label= left:\footnotesize{$r_{uv}$}] (u_v) at  (8,4){};
    \node[empty vertex, label= left:\footnotesize{$r_{vu}$}] (v_u) at  (8,-4){}; 
    \draw [line width=0.5mm] (u_h) -- (u_v);
    \draw [line width=0.5mm] (v_h) -- (v_u);

    
    \node[empty vertex] (b_1_1) at  (5,2){};
    \node[empty vertex] (b_1_2) at  (7,2){};
    \node[empty vertex] (b_1_3) at  (9,2){};    
    \node[empty vertex] (b_1_4) at  (11,2){};
    
    \node[empty vertex] (b_2_1) at  (5,-2){};
    \node[empty vertex] (b_2_2) at  (7,-2){};
    \node[empty vertex] (b_2_3) at  (9,-2){};    
    \node[empty vertex] (b_2_4) at  (11,-2){};

    \draw [line width=1mm] (u_v) -- (b_1_1);
    \draw [dotted, line width=0.5mm] (b_1_1) -- (b_1_2);
    \draw [dotted, line width=0.5mm] (b_1_2) -- (b_1_3);    
    \draw [dotted, line width=0.5mm] (b_1_3) -- (b_1_4);      
    \draw [line width=0.5mm] (u_v) -- (b_1_4);     
     
    \draw  [line width=1mm] (v_u) -- (b_2_1);
    \draw [dotted, line width=0.5mm] (b_2_1) -- (b_2_2);
    \draw [dotted, line width=0.5mm] (b_2_2) -- (b_2_3);    
    \draw [dotted, line width=0.5mm] (b_2_3) -- (b_2_4);        
    \draw [line width=0.5mm] (v_u) -- (b_2_4);   

    \emptytgadgetrightfull{(5,2)}{0.2}{0.2}{3.6}{1.6}{0.5}{0.5}{0};  
    
    \tgadgetleftfull{(7,2)}{0.2}{0.2}{3.6}{1.6}{0.5}{0.5}{0};    
    \tgadgetrightfull{(9,2)}{0.2}{0.2}{3.6}{1.6}{0.5}{0.5}{0};
    \tgadgetleftfull{(11,2)}{0.2}{0.2}{3.6}{1.6}{0.5}{0.5}{0}; 
    
    \draw [dotted, line width=0.5mm] (6.5, 0) -- (7.5, 0);
    \draw [dotted, line width=0.5mm] (8.5, 0) -- (9.5, 0);    

    \node (b_1_u_l) at (4.5, 3.75) {};
    \node (b_1_l_r) at (11.5, 2) {};    
   \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (b_1_u_l) (b_1_l_r),  inner xsep=2ex, inner ysep=1.5ex] {};  
   
    \node (b_2_l_l) at (4.5, -3.75) {};
    \node (b_2_u_r) at (11.5, -2) {};    
   \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (b_2_l_l) (b_2_u_r),  inner xsep=2ex, inner ysep=1.5ex] {};  

    \node (t_l_u) at (5, 2) {};
    \node (t_r_l) at (11, -2) {};    
   \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (t_l_u) (t_r_l),  inner xsep=2ex, inner ysep=1.5ex] {};


    \draw[->, line width=0.5mm] (12.25, 3) -- (14, 4);
    \draw[->, line width=0.5mm] (12.25, -3) -- (14, -4);
    \draw[->, line width=0.5mm] (11.25, 0) -- (14, 0);


    \node [empty vertex] (r1) at (20, 8) {};
    \node [empty vertex] (r11) at (18.5, 7.7) {};
    \node [empty vertex] (r12) at (21.5, 7.5) {};
    \node [empty vertex] (r111) at (17.5, 7) {};
    \node [empty vertex] (r112) at (19.5, 7) {};
    \node [empty vertex] (r121) at (20.5, 7) {};
    \node [empty vertex] (r122) at (22.5, 7) {};

    \draw [line width=0.5mm]  (r1) -- (r11);
    \draw [line width=0.5mm]  (r1) -- (r12);
    \draw [line width=0.5mm]  (r11) -- (r111);
    \draw [line width=0.5mm]  (r11) -- (r112);
    \draw [line width=0.5mm] (r12) -- (r121);
    \draw [line width=0.5mm]  (r12) -- (r122);

    \draw [dotted] (17.5, 6.5) -- (23, 6.5);

    \node [empty vertex] (r1l1) at (16, 5.5) {};
    \node [empty vertex] (r1l2) at (18, 5.5) {};
    \node [empty vertex] (r1l3) at (22.5, 5.5) {};      
    \node [empty vertex] (r1l4) at (24.5, 5.5) {};   

    \draw [dotted, line width=0.5mm] (r1l1) -- (17, 6);
    \draw [dotted, line width=0.5mm] (r1l2) -- (17, 6);    
    \draw [dotted, line width=0.5mm] (r1l3) -- (23.5, 6);
    \draw [dotted, line width=0.5mm] (r1l4) -- (23.5, 6);      
    \draw [dotted, line width=0.5mm] (r1l2) -- (r1l3);

   \draw[decoration={calligraphic brace, amplitude=4pt}, decorate, line width=1pt] (25, 8.25) -- (25, 5.25); 
    \node [label=right:{h+1}] at (25.25, 6.5){};
  

    \node (r_1_u_l) at (15.5, 8.5) {};
    \node (r_1_b_r) at (26.5, 5) {};    
   \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (r_1_u_l) (r_1_b_r),  inner xsep=2ex, inner ysep=1.5ex] {};  
   \node[label=left:$BT_{uv}$] at (15, 6.5){};   
    % r2
    \node [empty vertex] (r2) at (20, -8) {};
    \node [empty vertex] (r21) at (18.5, -7.7) {};
    \node [empty vertex] (r22) at (21.5, -7.5) {};
    \node [empty vertex] (r211) at (17.5, -7) {};
    \node [empty vertex] (r212) at (19.5, -7) {};
    \node [empty vertex] (r221) at (20.5, -7) {};
    \node [empty vertex] (r222) at (22.5, -7) {};

    \draw [line width=0.5mm]  (r2) -- (r21);
    \draw [line width=0.5mm]  (r2) -- (r22);
    \draw [line width=0.5mm]  (r21) -- (r211);
    \draw [line width=0.5mm]  (r21) -- (r212);
    \draw [line width=0.5mm]  (r22) -- (r221);
    \draw [line width=0.5mm]  (r22) -- (r222);

    \draw [dotted] (17.5, -6.5) -- (23, -6.5);

    \node [empty vertex] (r2l1) at (16, -5.5) {};
    \node [empty vertex] (r2l2) at (18, -5.5) {};
    \node [empty vertex] (r2l3) at (22.5, -5.5) {};      
    \node [empty vertex] (r2l4) at (24.5, -5.5) {};   

    \draw [dotted, line width=0.5mm] (r2l1) -- (17, -6);
    \draw [dotted, line width=0.5mm] (r2l2) -- (17, -6);    
    \draw [dotted, line width=0.5mm] (r2l3) -- (23.5, -6);
    \draw [dotted, line width=0.5mm] (r2l4) -- (23.5, -6);      
    \draw [dotted, line width=0.5mm] (r2l2) -- (r2l3);

   \draw[decoration={calligraphic brace, amplitude=4pt}, decorate, line width=1pt] (25, -5.25) -- (25, -8.25); 
    \node [label=right:{h+1}] at (25.25, -6.5){};
    
    \node (r_2_l_l) at (15.5, -8.5) {};
    \node (r_2_u_r) at (26.5, -5) {};    
   \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (r_2_l_l) (r_2_u_r),  inner xsep=2ex, inner ysep=1.5ex] {};  

  \node[label=left:$BT_{vu}$] at (15, -6.5){};  
    
    
    % t-gadget
  \node [empty vertex] (f1) at (17, 3.5) {}; 
  \node [filled vertex] (fl1) at (16, 2.5) {};   
  \node [filled vertex] (fl2) at (16, 1.5) {};
  \node [filled vertex] (fl3) at (16, 0.5) {};  
  \node [filled vertex] (fl4) at (16, -0.5) {}; 
  \node [filled vertex] (fl5) at (16, -1.5) {};   
  \node [filled vertex] (fl6) at (16, -2.5) {};
  \node [empty vertex] (f2) at (17, -3.5) {}; 
  \node [filled vertex] (fr1) at (18, 2.5) {};   
  \node [filled vertex] (fr2) at (18, 1.5) {};
  \node [filled vertex] (fr3) at (18, 0.5) {};  
  \node [filled vertex] (fr4) at (18, -0.5) {}; 
  \node [filled vertex] (fr5) at (18, -1.5) {};   
  \node [filled vertex] (fr6) at (18, -2.5) {};  
     
  \draw [line width=0.5mm] (f1) -- (fl1);
  \draw [line width=0.5mm] (f1) -- (fr1);  
  \draw [line width=0.5mm] (fl1) -- (fr1);

  \draw [dotted, line width=0.5mm] (fl1) -- (fl2);  
  \draw [dotted, line width=0.5mm] (fr1) -- (fr2);
  \draw [line width=0.5mm] (fl2) -- (fr2);

  \draw [line width=0.5mm] (fl2) -- (fl3);  
  \draw [line width=0.5mm] (fr2) -- (fr3);
  \draw [line width=0.5mm] (fl3) -- (fr3);  

  \draw[decoration={calligraphic brace, amplitude=4pt}, decorate, line width=1pt] (18.5, 2.5) -- (18.5,0.5); 
 \node [label=right:{$(cn'-2h)/2$}] at (18.5, 1.5){};  

  \draw [line width=0.5mm] (fl3) -- (fl4);

  \draw [line width=0.5mm] (fl4) -- (fl5);  
  \draw [line width=0.5mm] (fr4) -- (fr5);
  \draw [line width=0.5mm] (fl4) -- (fr4);  
  \draw [line width=0.5mm] (fl5) -- (fr5);  

  \draw [dotted, line width=0.5mm] (fl5) -- (fl6);  
  \draw [dotted, line width=0.5mm] (fr5) -- (fr6);
  \draw [line width=0.5mm] (fl6) -- (fr6);

  \draw [line width=0.5mm] (fl6) --  (f2);
  \draw [line width=0.5mm] (fr6) --  (f2); 

  \node [empty vertex] (hu1) at (19, 0.5) {};  
  \node [empty vertex] (hb1) at (19, -0.5) {}; 
  \node [empty vertex] (hu2) at (20, 0.5) {};  
  \node [empty vertex] (hb2) at (20, -0.5) {}; 
  \node [empty vertex] (hu3) at (21, 0.5) {};  
  \node [empty vertex] (hb3) at (21, -0.5) {}; 
  \node [empty vertex] (hu4) at (22, 0.5) {};  
  \node [empty vertex] (hb4) at (22, -0.5) {}; 

  \draw[decoration={calligraphic brace, amplitude=4pt}, decorate, line width=1pt] (22, -0.75) -- (19,-0.75); 
 \node [label=below:{$cn'/2+2$}] at (21, -0.75){};  
  
  \draw [line width=0.5mm] (fr3) -- (hu1);
  \draw [line width=0.5mm] (fr4) -- (hb1); 
  \draw [line width=0.5mm] (hu1) -- (hb1);

  \draw [dotted, line width=0.5mm] (hu1) -- (hu2);
  \draw [dotted, line width=0.5mm]   (hb1) -- (hb2);   
  \draw [line width=0.5mm] (hu2) -- (hb2);  
  
  \draw [line width=0.5mm] (hu2) -- (hu3);
  \draw [line width=0.5mm] (hb2) -- (hb3);   

  \draw [line width=0.5mm] (hu3) -- (hu4);
  \draw [line width=0.5mm] (hb3) -- (hb4);   
  \draw [line width=0.5mm] (hu4) -- (hb4); 
  \draw [line width=0.5mm] (hu3) -- (hb4);
  \draw [line width=0.5mm] (hb3) -- (hu4);

   \node (t_l_u) at (15.5, 2.5) {};
   \node (t_r_l) at (24.5, -2.5) {};    
   \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (t_l_u) (t_r_l),  inner xsep=2ex, inner ysep=1.5ex] {};     
   
   \node[label=right:$T_{i}-gadget$] at (25, 0){};  
 \end{tikzpicture}}

==> figs/xy-subgraph.tex <==
\tikzstyle{filled vertex}  = [{circle,draw=blue,fill=black!50,inner sep=1.5pt}]  % regular vertex
\tikzstyle{empty vertex}  = [{circle, draw, fill = white, inner sep=1.25pt}]
\centering \small
\resizebox{\textwidth}{!}
{\begin{tikzpicture}[scale=.7] %6

\draw plot [smooth cycle, tension=.8] 
    coordinates {(-4.5,1.5)(-3.5,.5)(-2.5,-.5)(-1,0)(0,2)(-2,3)};
    \node[empty vertex, label= left:\footnotesize{$x$}] (x_g) at  (-1.5,1){};
    \node[empty vertex, label= left:\footnotesize{$y$}] (y_g) at  (-1.5,0){};  
    \draw [line width=0.5mm] (x_g) -- (y_g);

    \draw[->, line width=0.5mm] (-0.1, 0.9) -- (1, 0.9);

    \node[empty vertex, label= left:\footnotesize{$x$}] (x) at  (4,6){};
    \node[empty vertex, label= right:\footnotesize{$y$}] (y) at  (12,6){};
    \draw[dotted, line width=0.5mm] (x) -- (y);    


    \node[filled vertex, label= left:\footnotesize{$x_a$}] (x_1) at  (5,5){};
    \node[filled vertex, label= {[xshift=-3mm, yshift=-4mm]:\footnotesize{$x_b$}}] (x_2) at  (7.5,2.5){};    
    \node[filled vertex, label= right:\footnotesize{$y_a$}] (y_1) at  (11,5){};
    \node[filled vertex, label= {[xshift=3mm, yshift=-4mm]:\footnotesize{$y_b$}}] (y_2) at  (8.5,2.5){};    
 %   \draw[dotted] (x_h) -- (y_h);    
    \draw [line width=0.5mm] (x) -- (x_1);
    \draw [line width=0.5mm] (y) -- (y_1);   
  
    \pgadget{(5,5)}{0.25}{0.1}{3}{-45};
    \node [label=$P_x$] at (7,3) {};
  
  \draw[decoration={calligraphic brace, amplitude=12pt}, decorate, line width=1pt] (7.5,2.5) -- (5, 5); 
    \node [label=left:\tiny{$\lfloor n'/4 \rfloor+cn'/2$}] at (6,3){};
    
    \pgadget{(11,5)}{0.25}{0.1}{3}{-135};    
    \node [label=$P_y$] at (9,3) {};
   \node [empty vertex, label= left:\footnotesize{$z$}] (z) at (8, 1) {};
   \draw (x_2) -- (z);
   \draw (y_2) -- (z);
    \node[filled vertex, label= left:\footnotesize{$z_a$}] (z_a) at  (8, 0){};
    \draw [line width=0.5mm] (z) -- (z_a);
    
    \node[filled vertex, label= left:\footnotesize{$z_b$}] (z_b) at  (8,-6){};
    % \draw [ultra thick] (8, -2.5) -- (z_b);    
    \pgadget{(8,0)}{0.25}{0.1}{5.40}{270};      
     \node [label=$P_z$] at (7.25,-4) {}; 

  \draw[decoration={calligraphic brace, amplitude=6pt}, decorate, line width=1pt] (6.75, -6) -- (6.75, 0); 

   \node [label=left:\tiny{$\lceil n'/4 \rceil+cn'/2+1$}] at (6.50, -3){};
    
    \node[filled vertex, label= below:\footnotesize{$v_{(cn'+3)^2}$}] (z_c) at  (10.5,-6){};
    \draw [line width=0.5mm] (z_b) -- (z_c);    

    \node[filled vertex, label= below:\footnotesize{$v_1$}] (c_1) at  (15.5,-6){};   

  %  \draw [ultra thick] (z_c) -- (c_1);

  \cyclegadget {(10.5, -6)}{(11.5, -5)} {(14.5, -5)} {(15.5, -6)}{0};
    
    \node (u_y_l_u) at (2.0, 4.75) {};
    \node (u_y_r_b) at (12, 2.25) {};
     \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (u_y_l_u) (u_y_r_b),  inner xsep=2ex, inner ysep=1.5ex] {};  
    
    \node (l_y_l_u) at (2.0, -0.25) {};
    \node (l_y_r_b) at (7.9, -6.0) {};
     \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (l_y_l_u) (l_y_r_b),  inner xsep=2ex, inner ysep=1.5ex] {};  

    \node (cycle_l_u) [label={[xshift=1mm, yshift=-2mm]$C'$}] at (10.05, -5) {};
    \node (cycle_r_b) at (15.5, -6.5) {};
     \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (cycle_l_u) (cycle_r_b),  inner xsep=2ex, inner ysep=1.5ex] {};  

   \draw[->, line width=0.5mm] (10.25, 4) -- (15.75, 4);
    \draw[->, line width=0.5mm] (8.25, -2) -- (15.75, -2);
    \draw [line width=0.5mm] (12, -6.25) --(12, -8); 
   \draw[->, line width=0.5mm] (12, -8) --(16.25, -8);

   % Path corresponding to upper portion of Y
 %  \node[empty vertex] (p1_r_1) at  (18, 6.5){};
   \node[filled vertex] (p1_r_2) at  (18, 6){};
   \node[filled vertex] (p1_r_3) at  (18, 5.5) {};
   \node[filled vertex] (p1_r_4) at  (18, 5){};
   \node[filled vertex] (p1_r_5) at  (18, 4){};   
   \node[filled vertex] (p1_r_6) at  (18, 3.5){};
   \node[filled vertex] (p1_r_7) at  (18, 3){};
%   \node[empty vertex] (p1_r_8) at  (18, 2.5){}; 
   \node[empty vertex] (p1_l_3) at  (17.5, 5.5) {};
   \node[empty vertex] (p1_l_4) at  (17.5, 5){};
   \node[empty vertex] (p1_l_5) at  (17.5, 4){};   
   \node[empty vertex] (p1_l_6) at  (17.5, 3.5){};  
 %  \draw (p1_r_1) -- (p1_r_2);
   \draw [line width=0.5mm] (p1_r_2) -- (p1_r_3);   
   \draw [line width=0.5mm] (p1_r_3) -- (p1_r_4);      
   \draw [dotted, line width=0.5mm] (p1_r_4) -- (p1_r_5);      
   \draw [line width=0.5mm] (p1_r_5) -- (p1_r_6);   
   \draw [line width=0.5mm] (p1_r_6) -- (p1_r_7);      
%   \draw (p1_r_7) -- (p1_r_8);  
   \draw [line width=0.5mm] (p1_l_3) -- (p1_l_4);      
   \draw [dotted, line width=0.5mm] (p1_l_4) -- (p1_l_5);      
   \draw [line width=0.5mm] (p1_l_5) -- (p1_l_6);    
   % horizontal lines
   \draw [line width=0.5mm] (p1_l_3) -- (p1_r_3);   
   \draw [line width=0.5mm] (p1_l_4) -- (p1_r_4);   
   \draw [line width=0.5mm] (p1_l_5) -- (p1_r_5);   
   \draw [line width=0.5mm] (p1_l_6) -- (p1_r_6); 
   %oblique lines
   \draw [line width=0.5mm] (p1_l_3) -- (p1_r_2);
   \draw [line width=0.5mm] (p1_l_6) -- (p1_r_7);   

    \node (p1_l_u) at (17, 6) {};
    \node (p1_r_b) at (19, 3) {};
    \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (p1_l_u) (p1_r_b),  inner xsep=2ex, inner ysep=1.5ex] {};  
    
   %Path correspondoing to lower portion of Y
 %  \node[empty vertex] (p2_r_1) at  (18, 0.5){};
   \node[filled vertex] (p2_r_2) at  (18, 0){};
   \node[filled vertex] (p2_r_3) at  (18, -0.5) {};
   \node[filled vertex] (p2_r_4) at  (18, -1){};
   \node[filled vertex] (p2_r_5) at  (18, -2){};   
   \node[filled vertex] (p2_r_6) at  (18, -2.5){};
   \node[filled vertex] (p2_r_7) at  (18, -3){};
 %  \node[empty vertex] (p2_r_8) at  (18, -3.5){}; 
   \node[empty vertex] (p2_l_3) at  (17.5, -0.5) {};
   \node[empty vertex] (p2_l_4) at  (17.5, -1){};
   \node[empty vertex] (p2_l_5) at  (17.5, -2){};   
   \node[empty vertex] (p2_l_6) at  (17.5, -2.5){};  
 %  \draw (p2_r_1) -- (p2_r_2);
   \draw [line width=0.5mm] (p2_r_2) -- (p2_r_3);   
   \draw [line width=0.5mm] (p2_r_3) -- (p2_r_4);      
   \draw [dotted, line width=0.5mm] (p2_r_4) -- (p2_r_5);      
   \draw [line width=0.5mm] (p2_r_5) -- (p2_r_6);   
   \draw [line width=0.5mm] (p2_r_6) -- (p2_r_7);      
 %  \draw (p2_r_7) -- (p2_r_8);  
   \draw [line width=0.5mm] (p2_l_3) -- (p2_l_4);      
   \draw [dotted, line width=0.5mm] (p2_l_4) -- (p2_l_5);      
   \draw [line width=0.5mm] (p2_l_5) -- (p2_l_6);    
   %horizontal lines
   \draw [line width=0.5mm] (p2_l_3) -- (p2_r_3);   
   \draw [line width=0.5mm] (p2_l_4) -- (p2_r_4);   
   \draw [line width=0.5mm] (p2_l_5) -- (p2_r_5);   
   \draw [line width=0.5mm] (p2_l_6) -- (p2_r_6); 
 %  oblique lines
   \draw [line width=0.5mm] (p2_l_3) -- (p2_r_2);
   \draw [line width=0.5mm] (p2_l_6) -- (p2_r_7);   

    \node (p2_l_u) at (17, 0) {};
    \node (p2_r_b) at (19, -3) {};
    \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (p2_l_u) (p2_r_b),  inner xsep=2ex, inner ysep=1.5ex] {};  
    

   % Cycle attached at the end of Y
   \node[filled vertex, label={[xshift=-1mm, yshift=1mm]$v_{m^2}$}] (c_1) at  (18, -8){};
    \node[filled vertex] (c_2) at  (20, -8){};
%    \draw [ultra thick] (c_1) -- (c_2);
    \pgadget{(18.5,-8)}{0.25}{0.1}{1.5}{0};  
   \node[filled vertex] (c_1-dash) at  (18.5, -8){};    
    \draw [line width=0.5mm] (c_1) -- (c_1-dash);    
    \draw [dotted, <->, line width=0.5mm] (18.5, -8.5) -- (20, -8.5);
    \node[label=below:\tiny{$P_{m}$}] (p_1) at  (19.2, -8.5){};   
    \node[filled vertex] (c_3) at  (20.5, -8){};
    \draw [line width=0.5mm] (c_2) -- (c_3); 
    
    \node[filled vertex] (c_4) at  (22, -8){};
  %  \draw [ultra thick] (c_3) -- (c_4);    
    \pgadget{(20.5,-8)}{0.25}{0.1}{1}{0};   
    \draw [dotted, <->, line width=0.5mm] (20.5, -8.5) -- (22, -8.5);
    \node[label=below:\tiny{$P_{m-1}$}] (p_2) at  (21.5, -8.5){};
    
    \node[filled vertex] (c_5) at  (22.5, -8){};
    \draw [line width=0.5mm] (c_4) -- (c_5); 

    \node[filled vertex] (c_6) at  (24.5, -8){};   
    \draw [line width=0.5mm] [dotted] (c_5) -- (c_6); 

    \node[filled vertex] (c_7) at  (25, -8){};       
    \draw [line width=0.5mm] (c_6) -- (c_7);   

    \node[filled vertex] (c_8) at  (25.5, -8){};       
    \draw [line width=0.5mm] (c_7) -- (c_8);       

    \node[filled vertex] (c_9) at  (26, -8){};       
    \draw [line width=0.5mm] (c_8) -- (c_9);       

    \node[filled vertex] (c_10) at  (26.5, -8){};       
    \draw [line width=0.5mm] (c_9) -- (c_10);   

    \node[filled vertex] (c_11) at  (27, -8){};       
    \draw [line width=0.5mm] (c_10) -- (c_11);       

    \node[filled vertex] (c_12) at  (27.5, -8){};       
    \draw [line width=0.5mm] (c_11) -- (c_12);       

    \node[filled vertex] (c_13) at  (28, -8){};       
    \draw [line width=0.5mm] (c_12) -- (c_13);       

    \node[filled vertex] (c_14) at  (28.5, -8){};       
    \draw [line width=0.5mm] (c_13) -- (c_14);       

     \node[filled vertex, label=right:\footnotesize{$v_1$}] (c_15) at  (29, -8){};       
     \draw [line width=0.5mm] (c_14) -- (c_15);       

    \node[empty vertex, label=right:\footnotesize{$q$}] (c_9_b) at  (26, -9){};       
     \draw [line width=0.5mm] (c_9_b) -- (c_9);       
     \draw [line width=0.5mm] (c_9_b) -- (c_7);
     \draw [line width=0.5mm] (c_9_b) -- (c_11);     

     \node[empty vertex,, label=right:\footnotesize{$p$}] (c_13_b) at  (28, -9){};       
     \draw [line width=0.5mm] (c_13_b) -- (c_13);       
     \draw [line width=0.5mm] (c_13_b) -- (c_12);
     \draw [line width=0.5mm] (c_13_b) -- (c_14);       

     \node[empty vertex,, label=left:\footnotesize{$r$}] (c_12_u) at  (27.5, -7){};       
     \draw [line width=0.5mm] (c_12_u) -- (c_10);       
     \draw [line width=0.5mm] (c_12_u) -- (c_8);
     \draw [line width=0.5mm] (c_12_u) -- (c_15); 
     
     \draw (c_1) to[bend left=50, line width=0.5mm] (c_15);
  %  \draw[dotted, line width=0.3mm] (u) -- (u');


    \draw [dotted, <->, line width=0.5mm] (18, -10) -- (29, -10);
    \node[label=below:\footnotesize{$m^2$}] (cycle_size) at  (22, -9.75){};

     \node (cycle_left_upper) at (17.5, -5.5) {};
     \node (cycle_right_lower) at (30, -10.5) {};

    \node[rectangle, draw,dashed,inner sep=0pt, line width = 0.2mm][fit= (cycle_left_upper) (cycle_right_lower),  inner xsep=2ex, inner ysep=1.5ex] {}; 
  \end{tikzpicture}}
